OCSampler: Compressing Videos to One Clip with Single-step Sampling

In this paper, we propose a framework named OCSampler to explore a compact yet effective video representation with one short clip for efficient video recognition. Recent works prefer to formulate frame sampling as a sequential decision task by selecting frames one by one according to their importance, while we present a new paradigm of learning instance-specific video condensation policies to select informative frames for representing the entire video only in a single step. Our basic motivation is that the efficient video recognition task lies in processing a whole sequence at once rather than picking up frames sequentially. Accordingly, these policies are derived from a light-weighted skim network together with a simple yet effective policy network within one step. Moreover, we extend the proposed method with a frame number budget, enabling the framework to produce correct predictions in high confidence with as few frames as possible. Experiments on four benchmarks, i.e., ActivityNet, Mini-Kinetics, FCVID, Mini-Sports1M, demonstrate the effectiveness of our OCSampler over previous methods in terms of accuracy, theoretical computational expense, actual inference speed. We also evaluate its generalization power across different classifiers, sampled frames, and search spaces. Especially, we achieve 76.9% mAP and 21.7 GFLOPs on ActivityNet with an impressive throughput: 123.9 Videos/s on a single TITAN Xp GPU.

==> figures/my_tikz/data/data_adafocus.tex <==
\addplot 
[dotted, 
mark=triangle*, 
mark options={gray, draw opacity=0}, 
mark size=3, 
color=gray]
plot coordinates {
(17.205, 71.918)
(26.562, 75.003)
(38.592, 76.00)
(53.295, 76.702)
};

==> figures/my_tikz/data/data_adaframe10.tex <==
\addplot 
[dotted, 
mark=diamond*, 
mark options={cyan, draw opacity=0}, 
mark size=3, 
color=cyan]
plot coordinates {
(79.7914, 71.5907)
(53.9765, 69.1969)
(45.3716, 68.1931)
};

==> figures/my_tikz/data/data_adaframe5.tex <==
\addplot 
[dotted, 
mark=triangle*, 
mark options={cyan, draw opacity=0}, 
mark size=3, 
color=cyan]
plot coordinates {
(34.4198, 69.5830)
(32.0730, 68.6950)
(24.2503, 66.0309)
};

==> figures/my_tikz/data/data_arnet.tex <==
\addplot 
[densely dashed, 
mark=pentagon*,
mark options={red, draw opacity=0}, 
mark size=3, 
color=red]
plot coordinates {
(17.2881,69.247)
(33.47,73.8)
(51.5985,74.858)
(97.76952, 76.059)
(129.8723, 76.079)
};

==> figures/my_tikz/data/data_frameexit.tex <==
\addplot 
[dashed, mark=*, 
mark options={brown}, 
mark size=2.5, 
color=brown]
plot coordinates {
(17.96, 72.72)
(19.89, 73.90)
(23.78, 75.37)
(26.56, 76.05)
(29.09, 76.41)
%(41.2, 77.30)
};

==> figures/my_tikz/data/data_liteeval.tex <==
\addplot 
[dashed, mark=*,
mark options={teal}, 
mark size=2, 
color=teal]
plot coordinates {
(15.61592,61.404)				
(35.48592,67.43)	
(69.34528,70.391)
(95.1, 72.7)
(124.92736,73.143)
};

==> figures/my_tikz/data/data_ltl_mobilenet_resnet.tex <==
\addplot 
[dotted, 
mark=triangle*, 
mark options={green!60!black, draw opacity=0,rotate=180},
mark size=3, 
color=green!60!black]
plot coordinates {
(81.3559, 72.2857)
(58.6701,71.4749)
(42.2425, 70.6641)
(26.5971,69.4672)
};

==> figures/my_tikz/data/data_multiagent.tex <==
\addplot 
[dashed, 
mark=square*, 
mark options={violet, draw opacity=0}, 
mark size=2, 
color=violet]
plot coordinates {
(308.9961, 72.9035)
(201.8253, 71.0888)
(163.4941, 70.4710)
(125.1630, 69.1197)
(86.8318,  65.5290)
};

==> figures/my_tikz/data/data_scsampler.tex <==
\addplot 
[dotted, 
mark=*, 
mark options={orange, draw opacity=0}, 
color=orange]
plot coordinates {
(16.8644, 67.83)
(33.7288, 72.443)
(51.0164, 73.945)
};

==> figures/my_tikz/data/data_videoiq.tex <==
\addplot 
[dashed, mark=diamond*, 
mark options={purple}, 
mark size=3, 
color=purple]
plot coordinates {
%(5.25, 71.4)				
%(10.79, 73.7)	
(19.01, 73.9307+0.5)
(30.89, 75.2)
(18.05*3, 76.2377)
(18.05*4, 76.3939)
};

==> figures/my_tikz/data/ours.tex <==
\pgfdeclareplotmark{wjx}{ 
\draw  [color={black}  ,draw opacity=0 ][fill={black}  ,fill opacity=1 ]
(0.0000\pgfplotmarksize,1.8542\pgfplotmarksize) --
(0.4482\pgfplotmarksize,0.5724\pgfplotmarksize) --
(1.9000\pgfplotmarksize,0.5729\pgfplotmarksize) --
(0.7250\pgfplotmarksize,-0.2187\pgfplotmarksize) --
(1.1744\pgfplotmarksize,-1.5000\pgfplotmarksize) --
(0.0000\pgfplotmarksize,-0.7073\pgfplotmarksize) --
(-1.1744\pgfplotmarksize,-1.5000\pgfplotmarksize) --
(-0.7250\pgfplotmarksize,-0.2187\pgfplotmarksize) --
(-1.9000\pgfplotmarksize,0.5729\pgfplotmarksize) --
(-0.4482\pgfplotmarksize,0.5724\pgfplotmarksize) --
  cycle;
}

\addplot 
[densely dashed, 
mark=wjx,
mark options={black}, 
mark size=2, 
color=black]
plot coordinates {
%(5.17,61.5)
(9.29,70.3)
(13.41,74.1)
(17.53, 75.8)
%(21.65, 76.9)
(25.77, 77.2)
%(29.89, 77.2)
(34.01, 77.8)
};
